Resurgence of Tritronqu\'{e}es Solutions of the Deformed Painlev\'{e} I Equation

We prove that the formal $\hbar$-power series solution of the deformed Painlev\'{e} I equation is resurgent, which means it is generically Borel summable and its Borel transform admits endless analytic continuation. In particular, we find that the Borel transform defines a global multivalued holomorphic function on a singular algebraic surface isomorphic to the Fermat quintic surface $x^5 + y^5 + z^5 = 0$ modulo an involution. This surface is an algebraic fibration over the complex plane of the differential equation with generic fibre a smooth quintic curve. Each fibre is equipped with a fivefold covering map over another complex plane (the Borel plane) with ten ramification points (the Borel singularities) spread equally over two branch points giving two opposite Stokes rays.

==> Images/241029160152.tex <==
\begin{tikzpicture}
\begin{scope}
\clip (-2,-2) rectangle (2,2);
\fill [grey] (-2,-2) rectangle (2,2);
%------------------
\draw [thick, orange, fill = orange, fill opacity = 0.2] (0,0) -- (-36:100pt) -- (45:100pt) -- (108:100pt) -- cycle;
%------------------
\node at (36:35pt) {$\V_{(1)}$};
\node at (135:70pt) {$\CC_t$};
%------------------
\end{scope}
%==============================
\begin{scope}[shift={(4.5,0)}]
\clip (-2,-2) rectangle (2,2);
\fill [grey] (-2,-2) rectangle (2,2);
%------------------
\draw [thick, orange, fill = orange, fill opacity = 0.2] (0,0) -- (36:100pt) -- (108:100pt) -- (180:100pt)  -- cycle;
%------------------
\node at (108:35pt) {$\V_{(4)}$};
\node at (135:70pt) {$\CC_t$};
%------------------
\end{scope}
%==============================
\begin{scope}[shift={(9,0)}]
\clip (-2,-2) rectangle (2,2);
\fill [grey] (-2,-2) rectangle (2,2);
%------------------
\draw [thick, orange, fill = orange, fill opacity = 0.2] (0,0) -- (108:100pt) -- (180:100pt) -- (252:100pt) -- cycle;
%------------------
\node at (180:35pt) {$\V_{(2)}$};
\node at (135:70pt) {$\CC_t$};
%------------------
\end{scope}
%==============================
\begin{scope}[shift={(0,-4.5)}]
\clip (-2,-2) rectangle (2,2);
\fill [grey] (-2,-2) rectangle (2,2);
%------------------
\draw [thick, orange, fill = orange, fill opacity = 0.2] (0,0) -- (180:100pt) -- (252:100pt) -- (324:100pt)  -- cycle;
%------------------
\node at (252:35pt) {$\V_{(0)}$};
\node at (135:70pt) {$\CC_t$};
%------------------
\end{scope}
%==============================
\begin{scope}[shift={(4.5,-4.5)}]
\clip (-2,-2) rectangle (2,2);
\fill [grey] (-2,-2) rectangle (2,2);
%------------------
\draw [thick, orange, fill = orange, fill opacity = 0.2] (0,0) -- (252:100pt) -- (324:100pt) -- (396:100pt)  -- cycle;
%------------------
\node at (324:35pt) {$\V_{(3)}$};
\node at (135:70pt) {$\CC_t$};
%------------------
\end{scope}
%==============================
\begin{scope}[shift={(9,-4.5)}]
\clip (-2,-2) rectangle (2,2);
\fill [grey] (-2,-2) rectangle (2,2);
%------------------
\draw [thick, orange] (0,0) -- (36:100pt);
\draw [thick, orange] (0,0) -- (108:100pt);
\draw [thick, orange] (0,0) -- (180:100pt);
\draw [thick, orange] (0,0) -- (252:100pt);
\draw [thick, orange] (0,0) -- (324:100pt);
%------------------
\node at (144:35pt) {$\V_{(\ast)}$};
\node [orange] at (170:45pt) {$\alpha_{(0)}$};
\node [orange] at (312:50pt) {$\alpha_{(1)}$};
\node [orange] at (96:50pt) {$\alpha_{(2)}$};
\node [orange] at (240:50pt) {$\alpha_{(3)}$};
\node [orange] at (24:45pt) {$\alpha_{(4)}$};
\node at (135:70pt) {$\CC_t$};
%------------------
\end{scope}
%==============================
\begin{scope}[shift={(4.5,-9)}]
\clip (-2,-2) rectangle (2,2);
\fill [grey] (-2,-2) rectangle (2,2);
%------------------
\draw [thick, orange] (0,0) -- (0:200pt);
\draw [thick, orange] (0,0) -- (72:200pt);
\draw [thick, orange] (0,0) -- (144:200pt);
\draw [thick, orange] (0,0) -- (216:200pt);
\draw [thick, orange] (0,0) -- (288:200pt);
%------------------
\node at (36:35pt) {$\V_{0}$};
\node at (108:35pt) {$\V_{1}$};
\node at (180:35pt) {$\V_{2}$};
\node at (252:35pt) {$\V_{3}$};
\node at (324:35pt) {$\V_{4}$};
\node [orange] at (-8:50pt) {$\alpha_{0}$};
\node [orange] at (62:55pt) {$\alpha_{1}$};
\node [orange] at (138:60pt) {$\alpha_{2}$};
\node [orange] at (208:55pt) {$\alpha_{3}$};
\node [orange] at (280:50pt) {$\alpha_{4}$};
\node at (45:65pt) {$\CC_{\tau}$};
%------------------
\end{scope}
\end{tikzpicture}

==> Images/250221154526.tex <==
\begin{tikzpicture}
%------------------
% circle
\draw [black, ultra thick] (0,0) circle (1.5);
%------------------
% rays
\fill [red] (15:1.5) circle (2pt) node [right] {$\alpha_+$};
\fill [red] (195:1.5) circle (2pt) node [left] {$\alpha_-$};
%------------------
% arrows
\draw [red, ->] (0,0) -- (15:1.4);
\draw [red, ->] (0,0) -- (195:1.4);
%------------------
% circle's centre
\fill [black] (0,0) circle (1pt);
%------------------
\node at (105:1.2) {$A_1$};
\node at (-75:1.2) {$A_2$};
\end{tikzpicture}

==> Images/250222150214.tex <==
\begin{tikzpicture}
%==============================
\begin{scope}
%------------------
\clip (-3,-2) rectangle (3,2);
\fill [grey] (-3,-2) rectangle (3,2);
%------------------
% origin
\fill [black] (0,0) circle (1pt) node [below] {$0$};
%------------------
% singularities
\node at (135:2.45) {$\CC_\xi$};
\node [cross, red] at (0:1) {};
\node [cross, red] at (180:1) {};
\node at (0:1) [red, below] {$\xi_+$};
\node at (180:1) [red, below] {$\xi_-$};
%------------------
% cuts
\draw [dashed, red, ultra thick] (0:1) -- (0:4);
\draw [dashed, red, ultra thick] (180:1) -- (180:4);
\end{scope}
\end{tikzpicture}

==> Images/250222151307.tex <==
\begin{tikzpicture}
\begin{scope}
%------------------
\clip (-3,-2) rectangle (3,2);
\fill [grey] (-3,-2) rectangle (3,2);
%------------------
% critical geodesics
\draw [ultra thick, darkgreen, ->-=0.5] (0,0) -- (0:1);
\draw [ultra thick, darkgreen, ->-=0.5] (0,0) -- (180:1);
\draw [ultra thick, darkgreen, ->-=0.5] (0,0) to [out=90, in=0] (120:1) to [out=180, in=90] (180:2);
\draw [ultra thick, darkgreen, ->-=0.5, dashed] (180:2) to [out=270, in=180] (-120:1) to [out=0, in=-120] (0:1);
%------------------
% origin
\fill [black] (0,0) circle (1pt) node [below] {$0$};
%------------------
% singularities
\node at (135:2.45) {$\CC_\xi$};
\node [cross, red] at (0:1) {};
\node [cross, red] at (180:1) {};
\node at (0:1) [red, above] {$\xi_+$};
\node at (180:1) [red, below] {$\xi_-$};
%------------------
% cuts
\draw [dashed, red, ultra thick] (0:1) -- (0:4);
\draw [dashed, red, ultra thick] (180:1) -- (180:4);
\end{scope}
\end{tikzpicture}

==> Images/250223162611.tex <==
\begin{tikzpicture}
\begin{scope}[yshift=4cm]
\node at (0,0) {$B_z$};
\draw [->] (-90:0.5) -- (-90:1.5) node[midway, right] {$\Z$};
\draw [->] (-20:0.5) -- (-20:2) node[midway, above right] {$\rm{t}_+$};
\draw [->] (200:0.5) -- (200:2) node[midway, above left] {$\rm{t}_-$};
\end{scope}
\begin{scope}[scale=0.7, every node/.style={scale=1}]
%------------------
\clip (-3,-3) rectangle (3,3);
\fill [grey] (-3,-3) rectangle (3,3);
%------------------
% geodesics
\draw [ultra thick, darkgreen, ->-=0.65] (0,0) -- (3:2) node [above right] {$1_+$};
\draw [ultra thick, darkgreen, ->-=0.65] (0,0) -- (-3:2) node [below right] {$1_-$};
\draw [ultra thick, darkgreen, ->-=0.65] (0,0) -- (177:2) node [above left] {$5_-$};
\draw [ultra thick, darkgreen, ->-=0.65] (0,0) -- (-177:2) node [below left] {$5_+$};

\draw [ultra thick, darkgreen, ->-=0.5] (0,0) -- (45:2) node [above right] {$2$};
\draw [ultra thick, darkgreen, ->-=0.5] (0,0) -- (90:2) node [above] {$3$};
\draw [ultra thick, darkgreen, ->-=0.5] (0,0) -- (135:2) node [above left] {$4$};
\draw [ultra thick, darkgreen, ->-=0.5] (0,0) -- (-135:2) node [below left] {$6$};
\draw [ultra thick, darkgreen, ->-=0.5] (0,0) -- (-90:2) node [below] {$7$};
\draw [ultra thick, darkgreen, ->-=0.5] (0,0) -- (-45:2) node [below right] {$8$};

\draw [ultra thick, orange, ->-=0.5] (0,0) -- (0:2) node [right] {$1$};
\draw [ultra thick, orange, ->-=0.5] (0,0) -- (180:2) node [left] {$5$};
%------------------
% origin
\fill [black] (0,0) circle (1pt);% node [below] {$0$};
%------------------
% singularities
\node at (135:3.5) {$\CC_\xi$};
\node [cross, red] at (0:2) {};
\node [cross, red] at (180:2) {};
%\node at (0:2) [red, above] {$\xi_+$};
%\node at (180:2) [red, below] {$\xi_-$};
%------------------
% cuts
%\draw [dashed, red, ultra thick] (0:1) -- (0:4);
%\draw [dashed, red, ultra thick] (180:1) -- (180:4);
\end{scope}
\end{tikzpicture}

==> Images/250223192028.tex <==
\begin{tikzpicture}
\begin{scope}[yshift=4cm]
\node at (0,0) {$B_z$};
\draw [->] (-90:0.5) -- (-90:1.5) node[midway, right] {$\Z$};
\draw [->,yshift=2pt, xshift=1pt] (-20:0.5) -- (-20:3) node[midway, above right] {$\rm{t}_+$};
\draw [->,yshift=-2pt, xshift=-1pt] (-20:0.5) -- (-20:3) node[midway, below left] {$\rm{t}_-$};
\end{scope}
\begin{scope}[scale=0.7, every node/.style={scale=1}]
%------------------
\clip (-3,-3) rectangle (3,3);
\fill [grey] (-3,-3) rectangle (3,3);
%------------------
% geodesics
\draw [ultra thick, darkgreen, ->-=0.5] (0,0) -- (45:5) node [midway, below right] {$1$};
\draw [ultra thick, darkgreen, ->-=0.5] (0,0) -- (135:5) node [midway, below left] {$2$};

%\draw [ultra thick, orange, ->-=0.5] (0,0) -- (0:2) node [right] {$1$};
%
%\draw [ultra thick, darkgreen, ->-=0.5] (0,0) -- (90:2) node [above] {$3$};
%\draw [ultra thick, darkgreen, ->-=0.5] (0,0) -- (135:2) node [above left] {$4$};
%\draw [ultra thick, orange, ->-=0.5] (0,0) -- (180:2) node [left] {$5$};
%\draw [ultra thick, darkgreen, ->-=0.5] (0,0) -- (-135:2) node [below left] {$6$};
%\draw [ultra thick, darkgreen, ->-=0.5] (0,0) -- (-90:2) node [below] {$7$};
%\draw [ultra thick, darkgreen, ->-=0.5] (0,0) -- (-45:2) node [below right] {$8$};
%------------------
% origin
\fill [black] (0,0) circle (1pt);% node [below] {$0$};
%------------------
% singularities
\node at (90:2.5) {$\CC_\xi$};
\node [cross, red] at (0:2) {};
\node [cross, red] at (180:2) {};
%\node at (0:2) [red, above] {$\xi_+$};
%\node at (180:2) [red, below] {$\xi_-$};
%------------------
% cuts
%\draw [dashed, red, ultra thick] (0:1) -- (0:4);
%\draw [dashed, red, ultra thick] (180:1) -- (180:4);
\end{scope}
\end{tikzpicture}

==> Images/250223200010.tex <==
\begin{tikzpicture}
\begin{scope}[yshift=4cm]
\node at (0,0) {$B_z$};
\draw [->] (-90:0.5) -- (-90:1.5) node[midway, right] {$\Z$};
\draw [->,yshift=2pt, xshift=1pt] (-20:0.5) -- (-20:3) node[midway, above right] {$\rm{t}_+$};
\draw [->,yshift=-2pt, xshift=-1pt] (-20:0.5) -- (-20:3) node[midway, below left] {$\rm{t}_-$};
\end{scope}
\begin{scope}[scale=0.7, every node/.style={scale=1}]
%------------------
\clip (-4,-3) rectangle (4,3);
\fill [grey] (-4,-3) rectangle (4,3);
%------------------
% geodesics
\begin{scope}[yshift=1.5]
\draw [ultra thick, darkgreen, ->-=0.55] (0,0) -- (0:1.6) arc (180:0:0.4) -- (0:4);
\end{scope}
\begin{scope}[yshift=-1.5]
\draw [ultra thick, darkgreen, ->-=0.55] (0,0) -- (0:1.6) arc (180:360:0.4) -- (0:4);
\end{scope}

\node at (0:1) [above, darkgreen] {$1'$};
\node at (2,0.5) [above, darkgreen] {$1''$};
\node at (0:3) [above, darkgreen] {$1'''$};

\node at (0:1) [below, darkgreen] {$2'$};
\node at (2,-0.5) [below, darkgreen] {$2''$};
\node at (0:3) [below, darkgreen] {$2'''$};

%\draw [ultra thick, darkgreen, ->-=0.5] (0,0) -- (180:1.8) node [midway, below right] {$1$};
%\draw [ultra thick, darkgreen, ->-=0.5] (0,0) -- (135:5) node [midway, below left] {$2$};

%\draw [ultra thick, orange, ->-=0.5] (0,0) -- (0:2) node [right] {$1$};
%
%\draw [ultra thick, darkgreen, ->-=0.5] (0,0) -- (90:2) node [above] {$3$};
%\draw [ultra thick, darkgreen, ->-=0.5] (0,0) -- (135:2) node [above left] {$4$};
%\draw [ultra thick, orange, ->-=0.5] (0,0) -- (180:2) node [left] {$5$};
%\draw [ultra thick, darkgreen, ->-=0.5] (0,0) -- (-135:2) node [below left] {$6$};
%\draw [ultra thick, darkgreen, ->-=0.5] (0,0) -- (-90:2) node [below] {$7$};
%\draw [ultra thick, darkgreen, ->-=0.5] (0,0) -- (-45:2) node [below right] {$8$};
%------------------
% origin
\fill [black] (0,0) circle (1pt);% node [below] {$0$};
%------------------
% singularities
\node at (90:2.5) {$\CC_\xi$};
\node [cross, red] at (0:2) {};
\node [cross, red] at (180:2) {};
%\node at (0:2) [red, above] {$\xi_+$};
%\node at (180:2) [red, below] {$\xi_-$};
%------------------
% cuts
%\draw [dashed, red, ultra thick] (0:1) -- (0:4);
%\draw [dashed, red, ultra thick] (180:1) -- (180:4);
\end{scope}
\end{tikzpicture}

==> Images/250224175327.tex <==
\begin{tikzpicture}
\clip (-2,-2) rectangle (2,2);
\fill [grey] (-2,-2) rectangle (2,2);
%------------------
\draw [thick, orange] (0,0) -- (0:200pt);
\draw [thick, orange] (0,0) -- (72:200pt);
\draw [thick, orange] (0,0) -- (144:200pt);
\draw [thick, orange] (0,0) -- (216:200pt);
\draw [thick, orange] (0,0) -- (288:200pt);
%------------------
\node at (36:35pt) {$V_{0}$};
\node at (108:35pt) {$V_{1}$};
\node at (180:35pt) {$V_{2}$};
\node at (252:35pt) {$V_{3}$};
\node at (324:35pt) {$V_{4}$};
\node [orange] at (-8:50pt) {$\theta_0$};
\node [orange] at (62:55pt) {$\theta_1$};
\node [orange] at (136:60pt) {$\theta_2$};
\node [orange] at (208:55pt) {$\theta_3$};
\node [orange] at (280:50pt) {$\theta_4$};
\node at (45:65pt) {$\CC_{\tau}$};
%------------------
\end{tikzpicture}


==> Images/250224180406.tex <==
\begin{tikzpicture}
\begin{scope}
\clip (-2,-2) rectangle (2,2);
\fill [grey] (-2,-2) rectangle (2,2);
%------------------
\draw [thick, orange] (0,0) -- (180:200pt);
\draw [thick, orange] (0,0) -- (324:200pt);
\draw [thick, orange] (0,0) -- (108:200pt);
%------------------
\node at (252:35pt) {$U_0$};
\node at (36:35pt) {$U_1$};
\node at (135:65pt) {$\CC_{t}$};
\node [orange] at (180:45pt) [below] {$\theta'_0$};
\node [orange] at (324:55pt) [below] {$\theta'_1$};
\node [orange] at (108:50pt) [right] {$\theta'_2$};
\end{scope}
%==============================
\begin{scope}[xshift=4.25cm]
\clip (-2,-2) rectangle (2,2);
\fill [grey] (-2,-2) rectangle (2,2);
%------------------
\draw [thick, orange] (0,0) -- (108:200pt);
\draw [thick, orange] (0,0) -- (252:200pt);
\draw [thick, orange] (0,0) -- (36:200pt);
%------------------
\node at (180:35pt) {$U_2$};
\node at (324:35pt) {$U_3$};
\node at (135:65pt) {$\CC_{t}$};
\node [orange] at (108:45pt) [left] {$\theta'_2$};
\node [orange] at (252:50pt) [left] {$\theta'_3$};
\node [orange] at (36:45pt) [below right] {$\theta'_4$};
\end{scope}
%==============================
\begin{scope}[xshift=8.5cm]
\clip (-2,-2) rectangle (2,2);
\fill [grey] (-2,-2) rectangle (2,2);
%------------------
\draw [thick, orange] (0,0) -- (36:200pt);
\draw [thick, orange] (0,0) -- (180:200pt);
\draw [thick, orange] (0,0) -- (324:200pt);
%------------------
\node at (108:35pt) {$U_4$};
\node at (252:35pt) {$U_0$};
\node at (135:65pt) {$\CC_{t}$};
\node [orange] at (38:50pt) [above] {$\theta'_4$};
\node [orange] at (180:45pt) [below] {$\theta'_0$};
\node [orange] at (324:55pt) [below] {$\theta'_1$};
\end{scope}
\end{tikzpicture}


==> Images/250226193156.tex <==
\begin{tikzpicture}
%==============================
\begin{scope}
%------------------
% total space
\fill [grey] (-3,-3) rectangle (3,3);
\node at (0,3) [above] {$\Pi_1 (\CC_z) \cong \CC_u \times \CC_z$};
%------------------
% z-plane
\draw [ultra thick] (3,0) -- (-3,0) node [left] {$\CC_z$};
%------------------
\draw [->] (-3.25,-3.25) -- (-2.5,-3.25) node [midway, below] {$z$};
\draw [->] (-3.25,-3.25) -- (-3.25,-2.5) node [midway, left] {$u$};
%------------------
% source fibres
\foreach \i in {1,...,7}
{
	\draw [thin] ({-3 + 0.75*\i},-3) -- ({-3 + 0.75*\i},3);
}
%------------------
% target fibres
\begin{scope}
\clip (-3,-3) rectangle (3,3);
\foreach \i in {1,...,7}
{
	\draw [thin] ({-6+0.75*\i},3) -- ({0+0.75*\i},-3);
}
\end{scope}
\end{scope}
\end{tikzpicture}

==> Images/250226211137.tex <==
\begin{tikzpicture}
%==============================
\begin{scope}
%------------------
% total space
\fill [grey] (-4,-3) rectangle (4,3);
\node at (0,3) [above] {$\Pi_1 (\CC^\ast_z) \cong \CC_u \times \CC_z^\ast$};
%------------------
% z-plane
\draw [ultra thick] (4,0) -- (-4,0) node [left] {$\CC^\ast_z$};
%------------------
\draw [->] (-4.25,-3.25) -- (-3.5,-3.25) node [midway, below] {$z$};
\draw [->] (-4.25,-3.25) -- (-4.25,-2.5) node [midway, left] {$u$};
%------------------
% source fibres
\foreach \i in {0,...,4}
{
	\draw [thin] ({-3.75 + 0.75*\i},-3) -- ({-3.75 + 0.75*\i},3);
}
\foreach \i in {6,...,10}
{
	\draw [thin] ({-3.75 + 0.75*\i},-3) -- ({-3.75 + 0.75*\i},3);
}
%------------------
\draw [ultra thick, white] (0,-3) -- (0,3);
%------------------
% target fibres
\begin{scope}
\clip (-4,-3) rectangle (4,3);
\foreach \i in {-5,...,-1}
{
\draw[smooth, domain=-3:3] 
    plot ({(0.75*\i)*e^(-\x)},\x);
}
\foreach \i in {1,...,5}
{
\draw[smooth, domain=-3:3] 
    plot ({(0.75*\i)*e^(-\x)},\x);
}
\end{scope}
\end{scope}
\end{tikzpicture}

==> Images/250227142106.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{scope}
\fill [grey] (-3,-5) rectangle (7,5);
\draw [blue, densely dashed, fill = blue, fill opacity = 0.3] (110:50pt) to [out=110,in=180] (1.5,4) arc (90:-100:4) to [out=165,in=260] (-100:50pt);
\fill [white, draw = red, ultra thick] (0,0) circle (50pt);
\draw [ultra thick, blue] (-100:50pt) arc (-100:110:50pt);
%------------------
\node at (-1.5,4) {$[\CC_\hbar : 0]$};
\node at (110:45pt) [below] {$\alpha_2$};
\node at (-100:50pt) [above] {$\alpha_1$};
\node at (0:45pt) [above left, blue] {$A$};
\node at (25:130pt) [blue] {$\tilde{U}$};
\node at (180:20pt) [red] {$\SS^1$};
%------------------
\node at (8.5,0) {$\too$};
\end{scope}
%------------------
%------------------
\begin{scope}[xshift=13cm]
\fill [grey] (-3,-5) rectangle (7,5);
\draw [blue, densely dashed, fill = blue, fill opacity = 0.3] (110:3pt) to [out=110,in=180] (1.5,4) arc (90:-100:4) to [out=165,in=260] (-100:3pt);
\fill [red, draw = red, ultra thick] (0,0) circle (3pt) node [left, red] {$0$};
%------------------
\node at (-2,4) {$\CC_\hbar$};
\node at (25:130pt) [blue] {$U$};
\end{scope}
\end{tikzpicture}

==> Images/250227143304.tex <==
\begin{tikzpicture}
\begin{scope}[scale=1.2]
%------------------
\fill [white, draw = black, ultra thick] (0,0) circle (35pt);
%------------------
\draw [dashed, blue] (0,0) -- (130:45pt);
\draw [dashed, blue] (0,0) -- (-110:45pt);
\draw [dashed, orange] (0,0) -- (-20:35pt);
\draw [dashed, orange] (0,0) -- (40:35pt);
\draw [ultra thick, blue] (-110:35pt) arc (-110:130:35pt);
\draw [ultra thick, orange] (-20:33pt) arc (-20:40:33pt);
%------------------
\draw [thin, blue, <->] (-110:38pt) arc (-110:130:38pt);
\draw [thin, black, <->] (40:32pt) arc (40:130:32pt);
\draw [thin, black, <->] (-20:32pt) arc (-20:-110:32pt);
%------------------
\node at (130:43pt) [above, blue] {\scriptsize$\alpha_2 + \beta/2$};
\node at (-110:41pt) [below, blue] {\scriptsize$\alpha_1 - \beta/2$};
\node at (40:45pt) [orange] {$\alpha_2$};
\node at (-20:45pt) [orange] {$\alpha_1$};
\node at (85:25pt) {\scriptsize$\beta/2$};
\node at (-65:25pt) {\scriptsize$\beta/2$};
\node at (10:32pt) [left, orange] {$A$};
\node at (10:38pt) [right, blue] {$\sfop{Arc}_\beta (A)$};
\node at (210:27pt) {$\SS^1$};
%------------------
\end{scope}
\end{tikzpicture}

==> Images/250301110312.tex <==
\begin{tikzpicture}
%==============================
\begin{scope}
%------------------
\fill [darkgreen] (0,0) circle (2pt) node [below] {$z_0$};
\fill [darkgreen] (0,3) circle (2pt) node [above] {$z_1$};
%------------------
\draw [darkgreen, thick] (0,0) to [out=150, in=225] (0.5,1);
\draw [darkgreen, thick, ->-=0.5] (0.5,1) to [out=45, in=-60] (-0.5,2);
\draw [darkgreen, thick] (-0.5,2) to [out=120, in=250] (0,3);
%------------------
\node [darkgreen] at (0,1.5) [above right] {$\gamma$};
\end{scope}
%==============================
\begin{scope}[xshift=-1.5cm]
%------------------
\fill [darkgreen] (0,0) circle (2pt) node [below] {$z_0$};
\fill [darkgreen] (0,3) circle (2pt) node [above] {$z_1$};
%------------------
\fill [darkgreen] (0.5,1) circle (2pt) node [below right, scale=0.75] {$z_{1-s}$};
%------------------
\draw [darkgreen, thick, dashed] (0,0) to [out=150, in=225] (0.5,1);
\draw [darkgreen, thick, ->-=0.99] (0.5,1) to [out=45, in=-60] (-0.5,2);
\draw [darkgreen, thick] (-0.5,2) to [out=120, in=250] (0,3);
%------------------
\node [darkgreen] at (0.9,1.5) {$\bar{\gamma}_s$};
\end{scope}
%==============================
\begin{scope}[xshift=-3cm]
%------------------
\fill [darkgreen] (0,0) circle (2pt) node [below] {$z_0$};
\fill [darkgreen] (0,3) circle (2pt) node [above] {$z_1$};
%------------------
\fill [darkgreen] (-0.5,2) circle (2pt) node [xshift=1, right, scale=0.75] {$z_{1-s}$};
%------------------
\draw [darkgreen, thick, dashed] (0,0) to [out=150, in=225] (0.5,1) to [out=45, in=-60] (-0.5,2);
\draw [darkgreen, thick, ->-=0.5] (-0.5,2) to [out=120, in=250] (0,3);
\end{scope}
%==============================
\begin{scope}[xshift=-4.5cm]
%------------------
\fill [darkgreen] (0,0) circle (2pt) node [below] {$z_0$};
\fill [darkgreen] (0,3) circle (2pt) node [above] {$z_1$};
%------------------
\draw [darkgreen, thick, dashed] (0,0) to [out=150, in=225] (0.5,1) to [out=45, in=-60] (-0.5,2) to [out=120, in=250] (0,3);
%------------------
\node [darkgreen] at (0,3) [left, xshift=-5] {$1_{z_1}$};
\end{scope}
\end{tikzpicture}

==> Images/250301112229.tex <==
\begin{tikzpicture}
%==============================
\begin{scope}[xshift=-4.5cm]
%------------------
\fill [darkgreen] (0,0) circle (2pt) node [below] {$z_0$};
\fill [darkgreen] (0,3) circle (2pt) node [above] {$z_1$};
%------------------
\draw [darkgreen, thick, dashed] (0,0) to [out=150, in=225] (0.5,1) to [out=45, in=-60] (-0.5,2) to [out=120, in=250] (0,3);
%------------------
\node [darkgreen] at (0,0) [left, xshift=-5, yshift=3] {$1_{z_0}$};
\end{scope}
%==============================
\begin{scope}[xshift=-3cm]
%------------------
\fill [darkgreen] (0,0) circle (2pt) node [below] {$z_0$};
\fill [darkgreen] (0,3) circle (2pt) node [above] {$z_1$};
%------------------
\fill [darkgreen] (0.5,1) circle (2pt) node [below right, scale=0.75] {$z_s$};
%------------------
\draw [darkgreen, thick, ->-=0.5] (0,0) to [out=150, in=225] (0.5,1);
\draw [darkgreen, thick, dashed] (0.5,1) to [out=45, in=-60] (-0.5,2) to [out=120, in=250] (0,3);
%------------------
\node [darkgreen] at (0.9,1.5) {$\gamma_s$};
\end{scope}
%==============================
\begin{scope}[xshift=-1.5cm]
%------------------
\fill [darkgreen] (0,0) circle (2pt) node [below] {$z_0$};
\fill [darkgreen] (0,3) circle (2pt) node [above] {$z_1$};
%------------------
\fill [darkgreen] (-0.5,2) circle (2pt) node [above right, scale=0.75] {$z_s$};
%------------------
\draw [darkgreen, thick] (0,0) to [out=150, in=225] (0.5,1);
\draw [darkgreen, thick, ->-=0.01] (0.5,1) to [out=45, in=-60] (-0.5,2);
\draw [darkgreen, thick, dashed] (-0.5,2) to [out=120, in=250] (0,3);
\end{scope}
%==============================
\begin{scope}
%------------------
\fill [darkgreen] (0,0) circle (2pt) node [below] {$z_0$};
\fill [darkgreen] (0,3) circle (2pt) node [above] {$z_1$};
%------------------
\draw [darkgreen, thick] (0,0) to [out=150, in=225] (0.5,1);
\draw [darkgreen, thick, ->-=0.5] (0.5,1) to [out=45, in=-60] (-0.5,2);
\draw [darkgreen, thick] (-0.5,2) to [out=120, in=250] (0,3);
%------------------
\node [darkgreen] at (0,1.5) [above right] {$\gamma$};
\end{scope}
\end{tikzpicture}

==> Images/250304114549.tex <==
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
%------------------
\begin{scope}[yshift=-6cm]
\draw [fill = grey, dashed, fill opacity=0.8] (0,1) -- (7,1) -- (5,-1) -- (-2,-1) -- cycle;
\draw [red, decorate, decoration={zigzag, segment length=4, amplitude=1}] (1,0) -- (-1,0);
\draw [red, decorate, decoration={zigzag, segment length=4, amplitude=1}] (4,0) -- (6,0);
\node [cross, red] at (1,0) {};
\node [cross, red] at (4,0) {};
%------------------
\node at (6.5,-0.5) {$M_\tau$};
\end{scope}
%------------------
\begin{scope}[yshift=-4.5cm]
\draw [fill = grey, dashed, fill opacity=0.8] (0,1) -- (7,1) -- (5,-1) -- (-2,-1) -- cycle;
\draw [red, decorate, decoration={zigzag, segment length=4, amplitude=1}] (1,0) -- (-1,0);
\draw [red, decorate, decoration={zigzag, segment length=4, amplitude=1}] (4,0) -- (6,0);
\node [cross, red] at (1,0) {};
\node [cross, red] at (4,0) {};
\end{scope}
%------------------
\begin{scope}[yshift=-3cm]
\draw [fill = grey, dashed, fill opacity=0.8] (0,1) -- (7,1) -- (5,-1) -- (-2,-1) -- cycle;
\draw [red, decorate, decoration={zigzag, segment length=4, amplitude=1}] (1,0) -- (-1,0);
\draw [red, decorate, decoration={zigzag, segment length=4, amplitude=1}] (4,0) -- (6,0);
\node [cross, red] at (1,0) {};
\node [cross, red] at (4,0) {};
\end{scope}
%------------------
\begin{scope}[yshift=-1.5cm]
\draw [fill = grey, dashed, fill opacity=0.8] (0,1) -- (7,1) -- (5,-1) -- (-2,-1) -- cycle;
\draw [red, decorate, decoration={zigzag, segment length=4, amplitude=1}] (1,0) -- (-1,0);
\draw [red, decorate, decoration={zigzag, segment length=4, amplitude=1}] (4,0) -- (6,0);
\node [cross, red] at (1,0) {};
\node [cross, red] at (4,0) {};
\end{scope}
%------------------
\begin{scope}
\draw [fill = grey, dashed, fill opacity=0.8] (0,1) -- (7,1) -- (5,-1) -- (-2,-1) -- cycle;
\draw [red, decorate, decoration={zigzag, segment length=4, amplitude=1}] (1,0) -- (-1,0);
\draw [red, decorate, decoration={zigzag, segment length=4, amplitude=1}] (4,0) -- (6,0);
\node [cross, red] at (1,0) {};
\node [cross, red] at (4,0) {};
\end{scope}
%==============================
\begin{scope}[yshift=-9.5cm]
\draw [fill = grey, dashed, fill opacity=0.8] (0,1) -- (7,1) -- (5,-1) -- (-2,-1) -- cycle;
\node [cross, red] at (1,0) {};
\node [cross, red] at (4,0) {};
%------------------
\node [red] at (1,0) [below] {$\xi_-$};
\node [red] at (4,0) [below] {$\xi_+$};
%------------------
% origin
\fill [black] (2.5,0) circle (1pt) node [below] {$0$};
%------------------
\node at (6.5,-0.5) {$\CC_\xi$};
\draw [->] (2.5,2.25) -- (2.5,0.5);
\node at (2.5,1.5) [right] {$\Z_\tau$};
\end{scope}
\end{tikzpicture}


==> Images/250306131237.tex <==
\begin{tikzpicture}
\fill [darkgreen] (0,0) circle (2pt) node [left] {$z_0$};
\fill [darkgreen] (3,2) circle (2pt) node [right] {$z_1^+$};
\fill [darkgreen] (3,-1) circle (2pt) node [right] {$z_1^-$};
\fill [darkgreen] (2,1.85) circle (1pt) node [above] {$z_s^+$};
\fill [darkgreen] (2,-0.95) circle (1pt) node [below] {$z_s^-$};
%------------------
\draw [darkgreen, thick] (0,0) to [out=120, in=210] (1,1.4);
\draw [darkgreen, thick, ->-=0.1] (1,1.4) to [out=30, in=195] (2,1.85);
\draw [darkgreen, thick] (2,1.85) to [out=15, in=180] (3,2);
%---
\draw [darkgreen, thick] (0,0) to [out=-60, in=170] (1,-0.8);
\draw [darkgreen, thick, ->-=0.2] (1,-0.8) to [out=-10, in=175] (2,-0.95);
\draw [darkgreen, thick] (2,-0.95) to [out=-5, in=180] (3,-1);
%------------------
\node [darkgreen] at (1,1.3) [above left] {$\gamma^+$};
\node [darkgreen] at (1,-0.65) [below left] {$\gamma^-$};
\node [darkgreen] at (2.25,0.25) {$\bm{\gamma}$};
\end{tikzpicture}


==> Images/250306142700.tex <==
\begin{tikzpicture}
\fill [darkgreen] (0,0) circle (2pt) node [left] {$z_0$};
\fill [darkgreen] (3,2) circle (2pt) node [right] {$z_1^+$};
\fill [darkgreen] (3,-1) circle (2pt) node [right] {$z_1^-$};
\fill [darkgreen] (1,1.4) circle (2pt) node [above] {$z_s^+$};
\fill [darkgreen] (1,-0.8) circle (2pt) node [below] {$z_s^-$};
%------------------
\draw [darkgreen, thick, ->-=0.5] (0,0) to [out=120, in=210] (1,1.4);
\draw [darkgreen, thick, dashed] (1,1.4) to [out=30, in=195] (2,1.85);
\draw [darkgreen, thick, dashed] (2,1.85) to [out=15, in=180] (3,2);
%---
\draw [darkgreen, thick, ->-=0.5] (0,0) to [out=-60, in=170] (1,-0.8);
\draw [darkgreen, thick, dashed] (1,-0.8) to [out=-10, in=175] (2,-0.95);
\draw [darkgreen, thick, dashed] (2,-0.95) to [out=-5, in=180] (3,-1);
%------------------
\node [darkgreen] at (0.5,1) [above left] {$\gamma_s^+$};
\node [darkgreen] at (0.5,-0.5) [below left] {$\gamma_s^-$};
\node [darkgreen] at (0.75,0.25) {$\bm{\gamma_s}$};
\end{tikzpicture}


==> Images/250306143123.tex <==
\begin{tikzpicture}
\fill [darkgreen] (0,0) circle (2pt) node [left] {$z_0$};
\fill [darkgreen] (3,2) circle (2pt) node [right] {$z_1^+$};
\fill [darkgreen] (3,-1) circle (2pt) node [right] {$z_1^-$};
\fill [darkgreen] (2,1.85) circle (2pt) node [below] {$z_{1-s}^+$};
\fill [darkgreen] (2,-0.95) circle (2pt) node [above] {$z_{1-s}^-$};
%------------------
\draw [darkgreen, thick, dashed] (0,0) to [out=120, in=210] (1,1.4);
\draw [darkgreen, thick, dashed] (1,1.4) to [out=30, in=195] (2,1.85);
\draw [darkgreen, thick, ->-=0.5] (2,1.85) to [out=15, in=180] (3,2);
%---
\draw [darkgreen, thick, dashed] (0,0) to [out=-60, in=170] (1,-0.8);
\draw [darkgreen, thick, dashed] (1,-0.8) to [out=-10, in=175] (2,-0.95);
\draw [darkgreen, thick, ->-=0.5] (2,-0.95) to [out=-5, in=180] (3,-1);
%------------------
\node [darkgreen] at (2.65,2) [above] {$\bar{\gamma}_s^+$};
\node [darkgreen] at (2.65,-1) [below] {$\bar{\gamma}_s^-$};
%\node [darkgreen] at (2.5,0.5) {$\bm{\bar{\gamma}_s}$};
\end{tikzpicture}


==> Images/250308095823.tex <==
\begin{tikzpicture}
\fill [darkgreen] (0,0) circle (2pt) node [left] {$z_0$};
\fill [darkgreen] (3,2) circle (2pt) node [right] {$z_1^+$};
\fill [darkgreen] (3,-1) circle (2pt) node [right] {$z_1^-$};
\fill [darkgreen] (2,1.85) circle (2pt) node [below, scale=0.75] {$z_{1-s}^+$};
\fill [darkgreen] (2,-0.95) circle (2pt) node [above, scale=0.75] {$z_{1-s}^-$};
\fill [darkgreen] (1,1.4) circle (2pt);
\fill [darkgreen] (1,-0.8) circle (2pt);
%------------------
\draw [darkgreen, thick, dashed] (0,0) to [out=120, in=210] (1,1.4);
\draw [darkgreen, thick, -<-=0.5] (1,1.4) to [out=30, in=195] (2,1.85);
\draw [darkgreen, thick, ->-=0.5] (2,1.85) to [out=15, in=180] (3,2);
%---
\draw [darkgreen, thick, dashed] (0,0) to [out=-60, in=170] (1,-0.8);
\draw [darkgreen, thick, -<-=0.5] (1,-0.8) to [out=-10, in=175] (2,-0.95);
\draw [darkgreen, thick, ->-=0.5] (2,-0.95) to [out=-5, in=180] (3,-1);
%------------------
\node [darkgreen] at (2.65,2) [above] {$\bar{\gamma}_s^+$};
\node [darkgreen] at (2.65,-1) [below] {$\bar{\gamma}_s^-$};
\node [darkgreen] at (1.25,1.7) [above, scale=0.9] {$(\bar{\gamma}_s^+)^\dagger$};
\node [darkgreen] at (1.4,-1) [below, scale=0.9] {$(\bar{\gamma}_s^-)^\dagger$};
\node [darkgreen] at (2.5,1) {$\bar{\bm{\gamma}}^+_s$};
\node [darkgreen] at (2.5,-0.25) {$\bar{\bm{\gamma}}^-_s$};
\end{tikzpicture}


==> Images/250403112811.tex <==
\begin{tikzpicture}
%==============================
% Pi_1 (C*)
\begin{scope}
\fill [grey] (-3,-2) rectangle (3,2);
\node at (0,2) [above] {$\Pi_1 (\CC^\ast_z)$};
%------------------
% source fibres
\foreach \i in {2,...,4}
{
	\draw [thin] ({-3.75 + 0.75*\i},-2) -- ({-3.75 + 0.75*\i},2);
}
\foreach \i in {6,...,8}
{
	\draw [thin] ({-3.75 + 0.75*\i},-2) -- ({-3.75 + 0.75*\i},2);
}
%------------------
% target fibres
\begin{scope}
\clip (-3,-2) rectangle (3,2);
\foreach \i in {-4,...,-1}
{
\draw[smooth, domain=-2:2] 
    plot ({(0.75*\i)*e^(-\x)},\x);
}
\foreach \i in {1,...,4}
{
\draw[smooth, domain=-2:2] 
    plot ({(0.75*\i)*e^(-\x)},\x);
}
\end{scope}
%------------------
% z-plane
\draw [ultra thick] (3,0) -- (-3,0) node [left] {$\CC^\ast_z$};
%------------------
% neighbourhood
\begin{scope}
\clip (-3,-2) rectangle (3,2);
\draw[thick, fill=blue, fill opacity = 0.3, blue, dashed] (0,0) to[closed, curve through =
	{ (1.25,1.75) (1.75,1.5) (3,1) (4,0) (3,-2) (2,-1.5) }] (0.4,-1);
\draw[thick, fill=blue, fill opacity = 0.3, blue, dashed] (0,0) to[closed, curve through =
	{ (-1.25,1.75) (-1.75,1.5) (-3,1) (-4,0) (-3,-2) (-2,-1.5) }] (-0.4,-1);
\end{scope}
%------------------
% missing z=0
\draw [ultra thick, white] (0,-2) -- (0,2);
%------------------
% labels
\node [blue] at (2.7,0.75) {$\tilde{\Omega}$};
%------------------
% arrows
\draw [->] (0,-2.2) -- node [right] {$\nu$} (0,-2.8);
\draw [->] (3.25,-0.5) -- node [above right] {$\varrho$} (4.75,-1.5);
\end{scope}




%==============================
% Pi_1 (C)
\begin{scope}[yshift=-5cm]
\fill [grey] (-3,-2) rectangle (3,2);
\node at (0,-2) [below] {$\Pi_1 (\CC_z) |_{\CC^\ast_z}$};
%------------------
% z-plane
\draw [ultra thick] (3,0) -- (-3,0) node [left] {$\CC^\ast_z$};

%------------------
% source fibres
\foreach \i in {1,...,7}
{
	\draw [thin] ({-3 + 0.75*\i},-2) -- ({-3 + 0.75*\i},2);
}
%------------------
% target fibres
\begin{scope}
\clip (-3,-2) rectangle (3,2);
\foreach \i in {1,...,7}
{
	\draw [thin] ({-6+0.75*\i},3) -- ({0+0.75*\i},-3);
}
\end{scope}
%------------------
% neighbourhood
\begin{scope}
\clip (-3,-2) rectangle (3,2);
\draw[thick, fill=blue, fill opacity = 0.3, blue, dashed] (0,0) to[curve through = 
	{ (0.3,1) (1,1.5) (3,1.5) (4,0) (3,-1) (1,-0.6)}] (0,0);
\draw[thick, fill=blue, fill opacity = 0.3, blue, dashed] (0,0) to[curve through =
	{ (-0.3,-1) (-1,-1.5) (-3,-1.5) (-4,0) (-3,1) (-1,0.6)}] (0,0);
\end{scope}
%------------------
% missing z=0
\draw [ultra thick, white] (2.1,-2.1) -- (-2.1,2.1);
\draw [ultra thick, white] (0,-2) -- (0,2);
%------------------
% labels
\node [blue] at (2.7,1) {$\Omega$};
% arrows
\draw [->] (3.25,0.5) -- node [below right] {$\varrho$} (4.75,1.5);
\end{scope}




%==============================
% CxC
\begin{scope}[yshift=-2.5cm, xshift=8cm]
\fill [grey] (-3,-2) rectangle (3,2);
\node at (0,2) [above] {$\CC^\ast_z \times \CC_\xi$};
%------------------
% z-plane and \xi-plane
\draw [ultra thick] (-3,0) -- (3,0) node [right] {$\CC^\ast_z$};
%------------------
% neighbourhood
\begin{scope}
\clip (-3,-2) rectangle (3,2);
\draw[thick, fill=blue, fill opacity = 0.3, blue, dashed] (0,0) to[closed, curve through =
	{ (0.5,1) (1,1) (3,1) (4,0) (3,-1) (1,-1) }] (0.5,-1);
\draw[thick, fill=blue, fill opacity = 0.3, blue, dashed] (0,0) to[closed, curve through =
	{ (-0.5,1) (-1,1) (-3,1) (-4,0) (-3,-1) (-1,-1) }] (-0.5,-1);
\end{scope}
%------------------
% missing z=0
\draw [ultra thick, white] (0,-2) -- (0,2);
%------------------
% labels
\node [blue] at (2.5,0.5) {$\Xi$};
\end{scope}


%==============================
\end{tikzpicture}

==> Images/250403114158.tex <==
\begin{tikzpicture}
%==============================
%==============================
% Pi_1 (C*)
\begin{scope}
\fill [grey] (-3,-2) rectangle (3,2);
\node at (0,2) [above] {$\Pi_1 (\CC^\ast_z)$};
%------------------
% source fibres
\foreach \i in {2,...,4}
{
	\draw [thin] ({-3.75 + 0.75*\i},-2) -- ({-3.75 + 0.75*\i},2);
}
\foreach \i in {6,...,8}
{
	\draw [thin] ({-3.75 + 0.75*\i},-2) -- ({-3.75 + 0.75*\i},2);
}
%------------------
% target fibres
\begin{scope}
\clip (-3,-2) rectangle (3,2);
\foreach \i in {-4,...,-1}
{
\draw[smooth, domain=-2:2] 
    plot ({(0.75*\i)*e^(-\x)},\x);
}
\foreach \i in {1,...,4}
{
\draw[smooth, domain=-2:2] 
    plot ({(0.75*\i)*e^(-\x)},\x);
}
\end{scope}
%------------------
% z-plane
\draw [ultra thick] (3,0) -- (-3,0) node [left] {$\CC^\ast_z$};
%------------------
% missing z=0
\draw [ultra thick, white] (0,-2) -- (0,2);
%------------------
% arrows
\draw [->] (3.3,0) -- node [above] {$\nu$} (4.7,0);
\end{scope}




%==============================
% Pi_1 (C)
\begin{scope}[xshift=8cm]
\fill [grey] (-3,-2) rectangle (3,2);
\node at (0,2) [above] {$\Pi_1 (\CC_z) |_{\CC^\ast_z}$};
%------------------
% z-plane
\draw [ultra thick] (-3,0) -- (3,0) node [right] {$\CC^\ast_z$};

%------------------
% source fibres
\foreach \i in {1,...,7}
{
	\draw [thin] ({-3 + 0.75*\i},-2) -- ({-3 + 0.75*\i},2);
}
%------------------
% target fibres
\begin{scope}
\clip (-3,-2) rectangle (3,2);
\foreach \i in {1,...,7}
{
	\draw [thin] ({-6+0.75*\i},3) -- ({0+0.75*\i},-3);
}
\end{scope}
%------------------
% missing z=0
\draw [ultra thick, white] (2.1,-2.1) -- (-2.1,2.1);
\draw [ultra thick, white] (0,-2) -- (0,2);
\end{scope}
\end{tikzpicture}

==> Images/250403125304.tex <==
\begin{tikzpicture}
%==============================
% CxC
\begin{scope}
\fill [grey] (-3,-2) rectangle (3,2);
\node at (0,2) [above] {$\CC^\ast_z \times \CC_\xi$};
%------------------
% z-plane and \xi-plane
\draw [ultra thick] (-3,0) -- (3,0) node [right] {$\CC^\ast_z$};
%------------------
% neighbourhood
\begin{scope}
\clip (-3,-2) rectangle (3,2);
\draw[thick, fill=blue, fill opacity = 0.3, blue, dashed] (0,0) to[closed, curve through =
	{ (0.5,1) (1,1) (3,1) (4,0) (3,-1) (1,-1) }] (0.5,-1);
\draw[thick, fill=blue, fill opacity = 0.3, blue, dashed] (0,0) to[closed, curve through =
	{ (-0.5,1) (-1,1) (-3,1) (-4,0) (-3,-1) (-1,-1) }] (-0.5,-1);
\end{scope}
%------------------
% missing z=0
\draw [ultra thick, white] (0,-2) -- (0,2);
%------------------
\filldraw [darkgreen] (1,0.5) circle (2pt) node [right] {$(z,\xi)$};
%------------------
% labels
\node [blue] at (-2.5,0.5) {$\Xi$};
\end{scope}

%==============================
\begin{scope}[yshift=-5cm, xshift=-4cm]
\fill [grey] (-2,-2) rectangle (2,2);
\node at (-2,2) [below right] {$\CC_z$};
%------------------
\draw [dashed] (1.5,-1.25) to [out=170,in=270] (-1,0) to [out=90,in=190] (1.5,1.25);
%------------------
\filldraw [darkgreen] (-1,0) circle (2pt) node [left] {$z$};
	\begin{scope}
	\clip (-1.5,-0.5) rectangle (1,1.5);
	\draw [ultra thick, ->-=0.5, darkgreen] (-1,0) to [out=90,in=190] (1.5,1.25);
	\end{scope}
%------------------
\filldraw [darkgreen] (1,1.18) circle (2pt) node [below right] {$z'$};
%------------------
\draw [thin, ->, darkgrey] (-0.8,0) to [out=90,in=188] node [below right] {$\xi$} (1,1);
\end{scope}

%==============================
\begin{scope}[yshift=-5cm, xshift=4cm]
\fill [grey] (-2,-2) rectangle (2,2);
\node at (2,2) [below left] {$\CC_z$};
%------------------
\draw [dashed] (1.5,-1.25) to [out=170,in=270] (-1,0) to [out=90,in=190] (1.5,1.25);
%------------------
\filldraw [darkgreen] (-1,0) circle (2pt) node [left] {$z$};
%------------------
\filldraw [darkgreen] (-1,0) circle (2pt) node [left] {$z$};
	\begin{scope}
	\clip (-1.5,0.5) rectangle (1,-1.5);
	\draw [ultra thick, ->-=0.5, darkgreen] (-1,0) to [out=-90,in=170] (1.5,-1.25);
	\end{scope}
%------------------
\filldraw [darkgreen] (1,-1.18) circle (2pt) node [above right] {$z''$};
%------------------
\draw [thin, ->, darkgrey] (-0.8,0) to [out=-90,in=172] node [above right] {$\xi$} (1,-1);
\end{scope}

%------------------
% arrows
\draw [->] (-2.5,-1.8) -- node [left] {$\Phi^+_0$} (-3,-3.5);
\draw [->] (2.5,-1.8) -- node [right] {$\Phi^-_0$} (3,-3.5);



\end{tikzpicture}
